PowerSGD: Practical Low-Rank Gradient Compression for Distributed Optimization

We study gradient compression methods to alleviate the communication bottleneck in data-parallel distributed optimization. Despite the significant attention received, current compression schemes either do not scale well or fail to achieve the target test accuracy. We propose a new low-rank gradient compressor based on power iteration that can i) compress gradients rapidly, ii) efficiently aggregate the compressed gradients using all-reduce, and iii) achieve test performance on par with SGD. The proposed algorithm is the only method evaluated that achieves consistent wall-clock speedups when benchmarked against regular SGD with an optimized communication backend. We demonstrate reduced training times for convolutional networks as well as LSTMs on common datasets. Our code is available at https://github.com/epfml/powersgd.

==> figures/compression_visualization/figure.tex <==
\ifpaperchecker
  % \vspace{-6mm}%
  \begin{minipage}[t][6mm]{\textwidth}
    \hspace{3.5mm}
    \tikz{\draw[->] (0.2,0) -- node [sloped,anchor=center, above] {\scriptsize Output neurons} (1.85,0);}
    \hspace{4.5mm}
    \tikz{\draw[-] (0,0) -- node [sloped,anchor=center, above] {\scriptsize Compressed gradients} (11.05,0);}
  \end{minipage}\\%
  \begin{minipage}{\textwidth}%
    \hspace{-1mm}%
    \begin{minipage}[t]{5mm}
      \tikz{\draw[->] (0,0) -- node [sloped,anchor=center, above] {\scriptsize Input neurons} (0,2);}
    \end{minipage}%
    \begin{minipage}[t]{0.13\textwidth}
      \centering
      \includegraphics[width=0.9\textwidth]{figures/compression_visualization/standard}
      \scriptsize
      \makebox[\textwidth]{\textbf{Layer gradient}}
    \end{minipage}\hspace{4.5mm}
    \begin{minipage}[t]{0.13\textwidth}
      \centering
      \includegraphics[width=0.9\textwidth]{figures/compression_visualization/sign}
      \scriptsize
      \makebox[\textwidth]{Sign}
    \end{minipage}
    \begin{minipage}[t]{0.13\textwidth}
      \centering
      \includegraphics[width=0.9\textwidth]{figures/compression_visualization/sign_and_norm}
      \scriptsize
      \makebox[\textwidth]{Sign $+$ Norm}
    \end{minipage}
    \begin{minipage}[t]{0.13\textwidth}
      \centering
      \includegraphics[width=0.9\textwidth]{figures/compression_visualization/top_k}
      \scriptsize
      \makebox[\textwidth]{Top $K$}
    \end{minipage}
    \begin{minipage}[t]{0.13\textwidth}
      \centering
      \includegraphics[width=0.9\textwidth]{figures/compression_visualization/random_k}
      \scriptsize
      \makebox[\textwidth]{Random $K$}
    \end{minipage}
    \begin{minipage}[t]{0.13\textwidth}
      \centering
      \includegraphics[width=0.9\textwidth]{figures/compression_visualization/random_block}
      \scriptsize
      \makebox[\textwidth]{Random Block}
    \end{minipage}
    \begin{minipage}[t]{0.13\textwidth}
      \scriptsize
      \centering
      \includegraphics[width=0.9\textwidth]{figures/compression_visualization/rank1}
      \makebox[\textwidth]{\textbf{Low-rank (ours)}}
    \end{minipage}
  \end{minipage}
\else
  \vspace{-6mm}%
  \begin{minipage}[t][6mm]{\textwidth}
    \tikz{\draw[->] (0.2,0) -- node [sloped,anchor=center, above] {\scriptsize Output neurons} (1.8,0);}
    \hspace{6.5mm}
    \tikz{\draw[-] (0,0) -- node [sloped,anchor=center, above] {\scriptsize Compressed gradients} (11.15,0);}
  \end{minipage}\\%
  \begin{minipage}{\textwidth}%
    \hspace{-6mm}%
    \begin{minipage}[t]{6mm}
      \tikz{\draw[->] (0,0) -- node [sloped,anchor=center, above] {\scriptsize Input neurons} (0,2);}
    \end{minipage}%
    \begin{minipage}[t]{0.13\textwidth}
      \centering
      \includegraphics[width=0.9\textwidth]{figures/compression_visualization/standard}
      \scriptsize
      \makebox[\textwidth]{\textbf{Layer gradient}}
    \end{minipage}\hspace{6mm}
    \begin{minipage}[t]{0.13\textwidth}
      \centering
      \includegraphics[width=0.9\textwidth]{figures/compression_visualization/sign}
      \scriptsize
      \makebox[\textwidth]{Sign}
    \end{minipage}
    \begin{minipage}[t]{0.13\textwidth}
      \centering
      \includegraphics[width=0.9\textwidth]{figures/compression_visualization/sign_and_norm}
      \scriptsize
      \makebox[\textwidth]{Sign $+$ Norm}
    \end{minipage}
    \begin{minipage}[t]{0.13\textwidth}
      \centering
      \includegraphics[width=0.9\textwidth]{figures/compression_visualization/top_k}
      \scriptsize
      \makebox[\textwidth]{Top $K$}
    \end{minipage}
    \begin{minipage}[t]{0.13\textwidth}
      \centering
      \includegraphics[width=0.9\textwidth]{figures/compression_visualization/random_k}
      \scriptsize
      \makebox[\textwidth]{Random $K$}
    \end{minipage}
    \begin{minipage}[t]{0.13\textwidth}
      \centering
      \includegraphics[width=0.9\textwidth]{figures/compression_visualization/random_block}
      \scriptsize
      \makebox[\textwidth]{Random Block}
    \end{minipage}
    \begin{minipage}[t]{0.13\textwidth}
      \scriptsize
      \centering
      \includegraphics[width=0.9\textwidth]{figures/compression_visualization/rank1}
      \makebox[\textwidth]{\textbf{Low-rank (ours)}}
    \end{minipage}
  \end{minipage}
\fi


==> results/out/against_others/table.tex <==
% Generated with rank_based_methods.py
\newcolumntype{R}{>{\raggedleft\arraybackslash}X}
\tablefontsize
\begin{tabularx}{1\linewidth}{Xrrrr}
    \toprule
    Algorithm 
    & \multicolumn{1}{l}{Test accuracy}
    & \multicolumn{1}{l}{Data/epoch} 
    & \multicolumn{2}{l}{Time per batch}\\
    \cmidrule(lr){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-3} \cmidrule(lr){4-5}SGD& $94.3\%$ \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.2,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.8721773479295813,0) -- (1.1556562091993272,0);
\draw[black,line width=1pt] (0.8721773479295813,-2pt) -- (0.8721773479295813,2pt);
\draw[black,line width=1pt] (1.1556562091993272,-2pt) -- (1.1556562091993272,2pt);}
    & 1023 MB
    & 312 ms 
    & {\color{gray}$+0\%$}\\Atomo& $92.6\%$ \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.2,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.08695840420930093,0) -- (0.2573932730633256,0);
\draw[black,line width=1pt] (0.08695840420930093,-2pt) -- (0.08695840420930093,2pt);
\draw[black,line width=1pt] (0.2573932730633256,-2pt) -- (0.2573932730633256,2pt);}
    & 113 MB
    & 948 ms 
    & {\color{gray}$+204\%$}\\Signum& $93.6\%$ \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.2,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.6304377016813861,0) -- (0.7365250545999308,0);
\draw[black,line width=1pt] (0.6304377016813861,-2pt) -- (0.6304377016813861,2pt);
\draw[black,line width=1pt] (0.7365250545999308,-2pt) -- (0.7365250545999308,2pt);}
    & 32 MB
    & 301 ms 
    & {\color{gray}$-3\%$}\\\textbf{\hspace{0pt}Rank 2\hspace{0pt}}& $94.4\%$ \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.2,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (1.0347879409790035,0) -- (1.135656414861269,0);
\draw[black,line width=1pt] (1.0347879409790035,-2pt) -- (1.0347879409790035,2pt);
\draw[black,line width=1pt] (1.135656414861269,-2pt) -- (1.135656414861269,2pt);}
    & 8 MB
    & 239 ms 
    & {\color{gray}$-23\%$}\\
    \bottomrule
\end{tabularx}

==> results/out/against_others_lm/table.tex <==
% Generated with rank_based_methods.py
\newcolumntype{R}{>{\raggedleft\arraybackslash}X}
\tablefontsize
\begin{tabularx}{1\linewidth}{Xrrrr}
    \toprule
    Algorithm 
    & \multicolumn{1}{l}{Test perplexity}
    & \multicolumn{1}{l}{Data/epoch} 
    & \multicolumn{2}{l}{Time per batch}\\
    \cmidrule(lr){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-3} \cmidrule(lr){4-5}SGD& 91 \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.2,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.060968834661668234,0) -- (0.06657085787865429,0);
\draw[black,line width=1pt] (0.060968834661668234,-2pt) -- (0.060968834661668234,2pt);
\draw[black,line width=1pt] (0.06657085787865429,-2pt) -- (0.06657085787865429,2pt);}
    & 7730 MB
    & 300 ms 
    & {\color{gray}$+0\%$}\\\signum& 142 \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.2,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (1.0256472679876512,0) -- (1.0421470789755545,0);
\draw[black,line width=1pt] (1.0256472679876512,-2pt) -- (1.0256472679876512,2pt);
\draw[black,line width=1pt] (1.0421470789755545,-2pt) -- (1.0421470789755545,2pt);}
    & 242 MB
    & 424 ms 
    & {\color{gray}$+41\%$}\\\textbf{\hspace{0pt}Rank 4\hspace{0pt}}& 91 \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.2,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.05309547670425913,0) -- (0.058987131426411286,0);
\draw[black,line width=1pt] (0.05309547670425913,-2pt) -- (0.05309547670425913,2pt);
\draw[black,line width=1pt] (0.058987131426411286,-2pt) -- (0.058987131426411286,2pt);}
    & 64 MB
    & 134 ms 
    & {\color{gray}$-55\%$}\\
    \bottomrule
\end{tabularx}

==> results/out/ef_compressors/table.tex <==
% Generated with rank_based_methods.py
\newcolumntype{R}{>{\raggedleft\arraybackslash}X}
\tablefontsize
\begin{tabularx}{1\linewidth}{lXlrcl}
    \toprule
    \multicolumn{2}{c}{}
    & \multicolumn{1}{c}{Test accuracy}
    & \multicolumn{1}{r}{Sent/epoch} 
    & \multicolumn{1}{c}{All-reduce} 
    & \multicolumn{1}{c}{Time/batch}\\
    \cmidrule(lr){3-3} \cmidrule(lr){4-4} \cmidrule(lr){5-5}  \cmidrule(lr){6-6}
    \multicolumn{2}{l}{No compression}
    & $94.3\%$ \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.2,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.7253876539377059,0) -- (0.9761574158301733,0);
\draw[black,line width=1pt] (0.7253876539377059,-2pt) -- (0.7253876539377059,2pt);
\draw[black,line width=1pt] (0.9761574158301733,-2pt) -- (0.9761574158301733,2pt);}
    & 1023 MB
    & \cmark
    & 312 ms
    ~\tikz{\draw[black,line width=.5pt] (0,2pt) -- (0, -2pt); \draw[black,line width=1.5pt] (0,0) -- (0.6978106464907947,0);  \draw[gray,line width=.3pt] (0.6940298507462686,2pt) -- (0.6940298507462686, -2pt);} \\\cmidrule(lr){1-2}
    Medium
    & \textbf{\hspace{0pt}Rank 7\hspace{0pt}}
    & $94.6\%$ \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.2,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.9053872621976413,0) -- (1.0807729207552423,0);
\draw[black,line width=1pt] (0.9053872621976413,-2pt) -- (0.9053872621976413,2pt);
\draw[black,line width=1pt] (1.0807729207552423,-2pt) -- (1.0807729207552423,2pt);}
    & 24 MB
    & \cmark
    & 285 ms
    ~\tikz{\draw[black,line width=.5pt] (0,2pt) -- (0, -2pt); \draw[black,line width=1.5pt] (0,0) -- (0.6373218116872993,0);  \draw[gray,line width=.3pt] (0.6940298507462686,2pt) -- (0.6940298507462686, -2pt);} \\
    
    & Random Block
    & $93.3\%$ \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.2,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.4169275650611295,0) -- (0.4476945656996512,0);
\draw[black,line width=1pt] (0.4169275650611295,-2pt) -- (0.4169275650611295,2pt);
\draw[black,line width=1pt] (0.4476945656996512,-2pt) -- (0.4476945656996512,2pt);}
    & 24 MB
    & \cmark
    & 243 ms
    ~\tikz{\draw[black,line width=.5pt] (0,2pt) -- (0, -2pt); \draw[black,line width=1.5pt] (0,0) -- (0.5440989983628195,0);  \draw[gray,line width=.3pt] (0.6940298507462686,2pt) -- (0.6940298507462686, -2pt);} \\
    
    & Random K
    & $94.0\%$ \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.2,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.6776938511775082,0) -- (0.7723100808950556,0);
\draw[black,line width=1pt] (0.6776938511775082,-2pt) -- (0.6776938511775082,2pt);
\draw[black,line width=1pt] (0.7723100808950556,-2pt) -- (0.7723100808950556,2pt);}
    & 24 MB
    & \cmark
    & 540 ms
    ~\tikz{\draw[black,line width=.5pt] (0,2pt) -- (0, -2pt); \draw[black,line width=1.5pt] (0,0) -- (1.2091594474650624,0);  \draw[gray,line width=.3pt] (0.6940298507462686,2pt) -- (0.6940298507462686, -2pt);} \\
    
    & Sign+Norm
    & $93.9\%$ \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.2,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.5900034977839533,0) -- (0.7707728312565747,0);
\draw[black,line width=1pt] (0.5900034977839533,-2pt) -- (0.5900034977839533,2pt);
\draw[black,line width=1pt] (0.7707728312565747,-2pt) -- (0.7707728312565747,2pt);}
    & 32 MB
    & {\color{lightgray}\xmark}
    & 429 ms
    ~\tikz{\draw[black,line width=.5pt] (0,2pt) -- (0, -2pt); \draw[black,line width=1.5pt] (0,0) -- (0.959362078966268,0);  \draw[gray,line width=.3pt] (0.6940298507462686,2pt) -- (0.6940298507462686, -2pt);} \\
    
    & Top K
    & $94.4\%$ \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.2,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.8869248610276462,0) -- (0.9961576168353733,0);
\draw[black,line width=1pt] (0.8869248610276462,-2pt) -- (0.8869248610276462,2pt);
\draw[black,line width=1pt] (0.9961576168353733,-2pt) -- (0.9961576168353733,2pt);}
    & 32 MB
    & {\color{lightgray}\xmark}
    & 444 ms
    ~\tikz{\draw[black,line width=.5pt] (0,2pt) -- (0, -2pt); \draw[black,line width=1.5pt] (0,0) -- (0.9944611463817571,0);  \draw[gray,line width=.3pt] (0.6940298507462686,2pt) -- (0.6940298507462686, -2pt);} \\\cmidrule(lr){1-2}
    High
    & \textbf{\hspace{0pt}Rank 2\hspace{0pt}}
    & $94.4\%$ \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.2,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.8692354862506562,0) -- (0.9584652900695834,0);
\draw[black,line width=1pt] (0.8692354862506562,-2pt) -- (0.8692354862506562,2pt);
\draw[black,line width=1pt] (0.9584652900695834,-2pt) -- (0.9584652900695834,2pt);}
    & 8 MB
    & \cmark
    & 239 ms
    ~\tikz{\draw[black,line width=.5pt] (0,2pt) -- (0, -2pt); \draw[black,line width=1.5pt] (0,0) -- (0.5351457513464453,0);  \draw[gray,line width=.3pt] (0.6940298507462686,2pt) -- (0.6940298507462686, -2pt);} \\
    
    & Random Block
    & $87.8\%$ \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.2,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);}
    & 8 MB
    & \cmark
    & 240 ms
    ~\tikz{\draw[black,line width=.5pt] (0,2pt) -- (0, -2pt); \draw[black,line width=1.5pt] (0,0) -- (0.538081557695938,0);  \draw[gray,line width=.3pt] (0.6940298507462686,2pt) -- (0.6940298507462686, -2pt);} \\
    
    & Random K
    & $92.6\%$ \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.2,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.08384837370652246,0) -- (0.13384970151461137,0);
\draw[black,line width=1pt] (0.08384837370652246,-2pt) -- (0.08384837370652246,2pt);
\draw[black,line width=1pt] (0.13384970151461137,-2pt) -- (0.13384970151461137,2pt);}
    & 8 MB
    & \cmark
    & 534 ms
    ~\tikz{\draw[black,line width=.5pt] (0,2pt) -- (0, -2pt); \draw[black,line width=1.5pt] (0,0) -- (1.1947041144766877,0);  \draw[gray,line width=.3pt] (0.6940298507462686,2pt) -- (0.6940298507462686, -2pt);} \\
    
    & Top K
    & $93.6\%$ \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.2,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.5007720433748692,0) -- (0.6400020746084372,0);
\draw[black,line width=1pt] (0.5007720433748692,-2pt) -- (0.5007720433748692,2pt);
\draw[black,line width=1pt] (0.6400020746084372,-2pt) -- (0.6400020746084372,2pt);}
    & 8 MB
    & {\color{lightgray}\xmark}
    & 411 ms
    ~\tikz{\draw[black,line width=.5pt] (0,2pt) -- (0, -2pt); \draw[black,line width=1.5pt] (0,0) -- (0.9204505103738796,0);  \draw[gray,line width=.3pt] (0.6940298507462686,2pt) -- (0.6940298507462686, -2pt);} \\
    \bottomrule
\end{tabularx}

==> results/out/fairseq_timings/table.tex <==
% Generated with fairseq_timings.py
\newcolumntype{R}{>{\raggedleft\arraybackslash}X}
\tablefontsize
\begin{tabularx}{1\linewidth}{XllXX}
    \toprule 
    Compression & Total training time & & Compression ratio & Validation loss \\
    & \tiny for 17875 updates &&& \tiny at 17875 updates \\
    \midrule
        Uncompressed & 
        \tikz{
        %\fill[fill=lightgray,fill opacity=0.1] (0,0) rectangle (2.2,0.2);
        \fill[fill=color1] (0.0,0) rectangle (0.3306213454312762,0.2);
        \fill[fill=color2] (0.3306213454312762,0) rectangle (0.8769635120239601,0.2);
        \fill[fill=color3] (0.8769635120239601,0) rectangle (2.135864031798971,0.2);        
    } &
        20h &
        $1\times$ &
        4.92 \\
        Rank 4 & 
        \tikz{
        %\fill[fill=lightgray,fill opacity=0.1] (0,0) rectangle (2.2,0.2);
        \fill[fill=color1] (0.0,0) rectangle (0.3459546783619434,0.2);
        \fill[fill=color2] (0.3459546783619434,0) rectangle (0.9151796831283344,0.2);
        \fill[fill=color3] (0.9151796831283344,0) rectangle (1.0997569381270182,0.2);        
    } &
        11h &
        $105\times$ &
        5.58 \\
        Rank 8 & 
        \tikz{
        %\fill[fill=lightgray,fill opacity=0.1] (0,0) rectangle (2.2,0.2);
        \fill[fill=color1] (0.0,0) rectangle (0.35053165209823267,0.2);
        \fill[fill=color2] (0.35053165209823267,0) rectangle (0.8884816923075287,0.2);
        \fill[fill=color3] (0.8884816923075287,0) rectangle (1.137265134901474,0.2);        
    } &
        11h &
        $55\times$ &
        5.19 \\
        Rank 16 & 
        \tikz{
        %\fill[fill=lightgray,fill opacity=0.1] (0,0) rectangle (2.2,0.2);
        \fill[fill=color1] (0.0,0) rectangle (0.3545320610741785,0.2);
        \fill[fill=color2] (0.3545320610741785,0) rectangle (0.9382863735232084,0.2);
        \fill[fill=color3] (0.9382863735232084,0) rectangle (1.2282298905319653,0.2);        
    } &
        12h &
        $28\times$ &
        5.03 \\
        Rank 32 & 
        \tikz{
        %\fill[fill=lightgray,fill opacity=0.1] (0,0) rectangle (2.2,0.2);
        \fill[fill=color1] (0.0,0) rectangle (0.32692591732541687,0.2);
        \fill[fill=color2] (0.32692591732541687,0) rectangle (0.8669783226801236,0.2);
        \fill[fill=color3] (0.8669783226801236,0) rectangle (1.323730565489659,0.2);        
    } &
        13h &
        $14\times$ &
        4.97 \\
    & \tikz{
        \draw[black] (0,0) -- (2.2,0);
        \draw[black] (0.0,-2pt) -- (0.0,2pt);
        \draw[black] (0.44000000000000006,-2pt) -- (0.44000000000000006,2pt) node[anchor=north,yshift=-0.75mm] {\tiny$4$h};
        \draw[black] (0.8800000000000001,-2pt) -- (0.8800000000000001,2pt) node[anchor=north,yshift=-0.75mm] {\tiny$8$h};
        \draw[black] (1.3200000000000003,-2pt) -- (1.3200000000000003,2pt) node[anchor=north,yshift=-0.75mm] {\tiny$12$h};
        \draw[black] (1.7600000000000002,-2pt) -- (1.7600000000000002,2pt) node[anchor=north,yshift=-0.75mm] {\tiny$16$h};
        \draw[black] (2.2,-2pt) -- (2.2,2pt) node[anchor=north,yshift=-0.75mm] {\tiny$20$h};
    }\vspace{-1mm} \\
    \bottomrule
\end{tabularx}

==> results/out/language_model/table.tex <==
% Generated with rank_based_methods.py
\newcolumntype{R}{>{\raggedleft\arraybackslash}X}
\tablefontsize
\begin{tabularx}{1\linewidth}{Xrrlrr}
    \toprule
    Algorithm 
    & \multicolumn{1}{l}{Test perplexity} 
    & \multicolumn{2}{l}{Data sent per epoch} 
    & \multicolumn{2}{l}{Time per batch}\\
    \cmidrule(lr){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6}
    SGD
    & 91 \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.2,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.25200451660156203,0) -- (0.2751595458984377,0);
\draw[black,line width=1pt] (0.25200451660156203,-2pt) -- (0.25200451660156203,2pt);
\draw[black,line width=1pt] (0.2751595458984377,-2pt) -- (0.2751595458984377,2pt);}
    & 7730 MB
    & {\color{gray}($1 \times$)}
    & 300 ms 
    & {\color{gray}$+0\%$}\\
    Rank 1
    & 102 \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.2,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (1.0398884277343745,0) -- (1.1214045410156246,0);
\draw[black,line width=1pt] (1.0398884277343745,-2pt) -- (1.0398884277343745,2pt);
\draw[black,line width=1pt] (1.1214045410156246,-2pt) -- (1.1214045410156246,2pt);}
    & 25 MB
    & {\color{gray}($310 \times$)}
    & 131 ms 
    & {\color{gray}$-56\%$}\\
    Rank 2
    & 93 \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.2,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.4124176025390625,0) -- (0.46680749511718767,0);
\draw[black,line width=1pt] (0.4124176025390625,-2pt) -- (0.4124176025390625,2pt);
\draw[black,line width=1pt] (0.46680749511718767,-2pt) -- (0.46680749511718767,2pt);}
    & 38 MB
    & {\color{gray}($203 \times$)}
    & 141 ms 
    & {\color{gray}$-53\%$}\\
    Rank 4
    & 91 \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.2,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.21946130371093772,0) -- (0.2438134765625,0);
\draw[black,line width=1pt] (0.21946130371093772,-2pt) -- (0.21946130371093772,2pt);
\draw[black,line width=1pt] (0.2438134765625,-2pt) -- (0.2438134765625,2pt);}
    & 64 MB
    & {\color{gray}($120 \times$)}
    & 134 ms 
    & {\color{gray}$-55\%$}\\
    \bottomrule
\end{tabularx}

==> results/out/rank_based_methods/table.tex <==
% Generated with rank_based_methods.py
\newcolumntype{R}{>{\raggedleft\arraybackslash}X}
\tablefontsize
\begin{tabularx}{1\linewidth}{Xlr}
    \toprule
    Algorithm 
    & Test accuracy
    & \multicolumn{1}{c}{Data/epoch} \\
    \cmidrule(lr){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-3}SGD& $94.3\%$ \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.2,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (1.1506403160095215,0) -- (1.176720371246338,0);
\draw[black,line width=1pt] (1.1506403160095215,-2pt) -- (1.1506403160095215,2pt);
\draw[black,line width=1pt] (1.176720371246338,-2pt) -- (1.176720371246338,2pt);}
    & 1023 MB \\Rank-1 \powersgd& $93.6\%$ \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.2,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (1.1225603485107423,0) -- (1.1370401573181153,0);
\draw[black,line width=1pt] (1.1225603485107423,-2pt) -- (1.1225603485107423,2pt);
\draw[black,line width=1pt] (1.1370401573181153,-2pt) -- (1.1370401573181153,2pt);}
    & 4 MB \\Rank-2 \powersgd& $94.4\%$ \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.2,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (1.1656004905700683,0) -- (1.1748803901672367,0);
\draw[black,line width=1pt] (1.1656004905700683,-2pt) -- (1.1656004905700683,2pt);
\draw[black,line width=1pt] (1.1748803901672367,-2pt) -- (1.1748803901672367,2pt);}
    & 8 MB \\Unbiased Rank 1& $71.2\%$ \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.2,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.04216020584106488,0) -- (0.08552026748657227,0);
\draw[black,line width=1pt] (0.04216020584106488,-2pt) -- (0.04216020584106488,2pt);
\draw[black,line width=1pt] (0.08552026748657227,-2pt) -- (0.08552026748657227,2pt);}
    & 3 MB \\Unbiased Rank 2& $75.9\%$ \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.2,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.23728019714355478,0) -- (0.3316802215576173,0);
\draw[black,line width=1pt] (0.23728019714355478,-2pt) -- (0.23728019714355478,2pt);
\draw[black,line width=1pt] (0.3316802215576173,-2pt) -- (0.3316802215576173,2pt);}
    & 4 MB \\
    \bottomrule
\end{tabularx}

==> results/out/timing_breakdown/table.tex <==
% Generated with rank_based_methods.py
\newcolumntype{R}{>{\raggedleft\arraybackslash}X}
\tablefontsize
\begin{tabularx}{1\linewidth}{Xllll}
    \toprule& 2 workers& 4 workers& 8 workers& 16 workers \\
    Rank 2
        & \tikz{
        %\fill[fill=lightgray,fill opacity=0.1] (0,0) rectangle (2.2,0.2);
        \fill[fill=color1] (0.0,0) rectangle (0.2249595659817883,0.2);
        \fill[fill=color2] (0.2249595659817883,0) rectangle (0.7910210041398044,0.2);
        \fill[fill=color3] (0.7910210041398044,0) rectangle (1.1728886640255558,0.2);
        \fill[pattern=north east lines, pattern color=black!70!color3] (0.7910210041398044,0) rectangle (0.947058952507254,0.2);
        
    }
        & \tikz{
        %\fill[fill=lightgray,fill opacity=0.1] (0,0) rectangle (2.2,0.2);
        \fill[fill=color1] (0.0,0) rectangle (0.21900447692885397,0.2);
        \fill[fill=color2] (0.21900447692885397,0) rectangle (0.773667034540677,0.2);
        \fill[fill=color3] (0.773667034540677,0) rectangle (1.365647536090725,0.2);
        \fill[pattern=north east lines, pattern color=black!70!color3] (0.773667034540677,0) rectangle (0.9419634941731154,0.2);
        
    }
        & \tikz{
        %\fill[fill=lightgray,fill opacity=0.1] (0,0) rectangle (2.2,0.2);
        \fill[fill=color1] (0.0,0) rectangle (0.21336344078817723,0.2);
        \fill[fill=color2] (0.21336344078817723,0) rectangle (0.7583041787256387,0.2);
        \fill[fill=color3] (0.7583041787256387,0) rectangle (1.5293636963673645,0.2);
        \fill[pattern=north east lines, pattern color=black!70!color3] (0.7583041787256387,0) rectangle (0.9345197892473837,0.2);
        
    }
        & \tikz{
        %\fill[fill=lightgray,fill opacity=0.1] (0,0) rectangle (2.2,0.2);
        \fill[fill=color1] (0.0,0) rectangle (0.20580533351550073,0.2);
        \fill[fill=color2] (0.20580533351550073,0) rectangle (0.7369501242950074,0.2);
        \fill[fill=color3] (0.7369501242950074,0) rectangle (1.624642208689395,0.2);
        \fill[pattern=north east lines, pattern color=black!70!color3] (0.7369501242950074,0) rectangle (0.8983912316145143,0.2);
        
    } \\
    SGD
        & \tikz{
        %\fill[fill=lightgray,fill opacity=0.1] (0,0) rectangle (2.2,0.2);
        \fill[fill=color1] (0.0,0) rectangle (0.23071972697427437,0.2);
        \fill[fill=color2] (0.23071972697427437,0) rectangle (0.8032558821637603,0.2);
        \fill[fill=color3] (0.8032558821637603,0) rectangle (1.0454488342867734,0.2);
        \fill[pattern=north east lines, pattern color=black!70!color3] (0.8032558821637603,0) rectangle (0.8599920283399165,0.2);
        
    }
        & \tikz{
        %\fill[fill=lightgray,fill opacity=0.1] (0,0) rectangle (2.2,0.2);
        \fill[fill=color1] (0.0,0) rectangle (0.2060319422247217,0.2);
        \fill[fill=color2] (0.2060319422247217,0) rectangle (0.7502982244077666,0.2);
        \fill[fill=color3] (0.7502982244077666,0) rectangle (1.9890841804051702,0.2);
        \fill[pattern=north east lines, pattern color=black!70!color3] (0.7502982244077666,0) rectangle (0.7995346109557786,0.2);
        
    }
        & \tikz{
        %\fill[fill=lightgray,fill opacity=0.1] (0,0) rectangle (2.2,0.2);
        \fill[fill=color1] (0.0,0) rectangle (0.20481991340750927,0.2);
        \fill[fill=color2] (0.20481991340750927,0) rectangle (0.7410311987361599,0.2);
        \fill[fill=color3] (0.7410311987361599,0) rectangle (2.0945349435845944,0.2);
        \fill[pattern=north east lines, pattern color=black!70!color3] (0.7410311987361599,0) rectangle (0.7849721125609067,0.2);
        
    }
        & \tikz{
        %\fill[fill=lightgray,fill opacity=0.1] (0,0) rectangle (2.2,0.2);
        \fill[fill=color1] (0.0,0) rectangle (0.21039480184613568,0.2);
        \fill[fill=color2] (0.21039480184613568,0) rectangle (0.748235845271718,0.2);
        \fill[fill=color3] (0.748235845271718,0) rectangle (2.168986088949525,0.2);
        \fill[pattern=north east lines, pattern color=black!70!color3] (0.748235845271718,0) rectangle (0.7858707095305848,0.2);
        
    } \\
    Signum
        & \tikz{
        %\fill[fill=lightgray,fill opacity=0.1] (0,0) rectangle (2.2,0.2);
        \fill[fill=color1] (0.0,0) rectangle (0.22535667809086316,0.2);
        \fill[fill=color2] (0.22535667809086316,0) rectangle (0.7836748221832777,0.2);
        \fill[fill=color3] (0.7836748221832777,0) rectangle (1.1400115174065908,0.2);
        \fill[pattern=north east lines, pattern color=black!70!color3] (0.7836748221832777,0) rectangle (0.9504986982814408,0.2);
        
    }
        & \tikz{
        %\fill[fill=lightgray,fill opacity=0.1] (0,0) rectangle (2.2,0.2);
        \fill[fill=color1] (0.0,0) rectangle (0.22110330194166833,0.2);
        \fill[fill=color2] (0.22110330194166833,0) rectangle (0.7705264726486577,0.2);
        \fill[fill=color3] (0.7705264726486577,0) rectangle (1.3917152872524334,0.2);
        \fill[pattern=north east lines, pattern color=black!70!color3] (0.7705264726486577,0) rectangle (1.0026410539164732,0.2);
        
    }
        & \tikz{
        %\fill[fill=lightgray,fill opacity=0.1] (0,0) rectangle (2.2,0.2);
        \fill[fill=color1] (0.0,0) rectangle (0.2063194285062241,0.2);
        \fill[fill=color2] (0.2063194285062241,0) rectangle (0.7369489746109272,0.2);
        \fill[fill=color3] (0.7369489746109272,0) rectangle (1.7532480094115097,0.2);
        \fill[pattern=north east lines, pattern color=black!70!color3] (0.7369489746109272,0) rectangle (1.0742805302418015,0.2);
        
    }
        & \tikz{
        %\fill[fill=lightgray,fill opacity=0.1] (0,0) rectangle (2.2,0.2);
        \fill[fill=color1] (0.0,0) rectangle (0.2088017085580676,0.2);
        \fill[fill=color2] (0.2088017085580676,0) rectangle (0.7430495493418104,0.2);
        \fill[fill=color3] (0.7430495493418104,0) rectangle (2.1383896771590947,0.2);
        \fill[pattern=north east lines, pattern color=black!70!color3] (0.7430495493418104,0) rectangle (1.2441275214423346,0.2);
        
    } \\ & \tikz{
        \draw[black] (0,0) -- (2.2,0);
        \draw[black] (0.0,-2pt) -- (0.0,2pt);
        \draw[black] (0.7308970099667775,-2pt) -- (0.7308970099667775,2pt)node[anchor=north] {\tiny$0.1$};
        \draw[black] (1.461794019933555,-2pt) -- (1.461794019933555,2pt)node[anchor=north] {\tiny$0.2$};
        \draw[black] (2.192691029900333,-2pt) -- (2.192691029900333,2pt)node[anchor=north] {\tiny$0.3$};
    } & \tikz{
        \draw[black] (0,0) -- (2.2,0);
        \draw[black] (0.0,-2pt) -- (0.0,2pt);
        \draw[black] (0.7308970099667775,-2pt) -- (0.7308970099667775,2pt)node[anchor=north] {\tiny$0.1$};
        \draw[black] (1.461794019933555,-2pt) -- (1.461794019933555,2pt)node[anchor=north] {\tiny$0.2$};
        \draw[black] (2.192691029900333,-2pt) -- (2.192691029900333,2pt)node[anchor=north] {\tiny$0.3$};
    } & \tikz{
        \draw[black] (0,0) -- (2.2,0);
        \draw[black] (0.0,-2pt) -- (0.0,2pt);
        \draw[black] (0.7308970099667775,-2pt) -- (0.7308970099667775,2pt)node[anchor=north] {\tiny$0.1$};
        \draw[black] (1.461794019933555,-2pt) -- (1.461794019933555,2pt)node[anchor=north] {\tiny$0.2$};
        \draw[black] (2.192691029900333,-2pt) -- (2.192691029900333,2pt)node[anchor=north] {\tiny$0.3$};
    } & \tikz{
        \draw[black] (0,0) -- (2.2,0);
        \draw[black] (0.0,-2pt) -- (0.0,2pt);
        \draw[black] (0.7308970099667775,-2pt) -- (0.7308970099667775,2pt)node[anchor=north] {\tiny$0.1$};
        \draw[black] (1.461794019933555,-2pt) -- (1.461794019933555,2pt)node[anchor=north] {\tiny$0.2$};
        \draw[black] (2.192691029900333,-2pt) -- (2.192691029900333,2pt)node[anchor=north] {\tiny$0.3$};
    }\vspace{-1mm} \\
    \bottomrule
\end{tabularx}

==> results/out/warm_start/table.tex <==
% Generated with rank_based_methods.py
\newcolumntype{R}{>{\raggedleft\arraybackslash}X}
\tablefontsize
\begin{tabularx}{1\linewidth}{Xr}
    \toprule
    Algorithm 
    & \multicolumn{1}{l}{Test accuracy}\\
    \cmidrule(lr){1-1} \cmidrule(lr){2-2}
    Best approximation
    & $94.4\%$ \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.2,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.8254600004716395,0) -- (1.1054618141867893,0);
\draw[black,line width=1pt] (0.8254600004716395,-2pt) -- (0.8254600004716395,2pt);
\draw[black,line width=1pt] (1.1054618141867893,-2pt) -- (1.1054618141867893,2pt);} \\
    Warm start {\color{gray}(default)}
    & $94.4\%$ \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.2,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.8545566038651872,0) -- (1.0654634128917435,0);
\draw[black,line width=1pt] (0.8545566038651872,-2pt) -- (0.8545566038651872,2pt);
\draw[black,line width=1pt] (1.0654634128917435,-2pt) -- (1.0654634128917435,2pt);} \\
    Without warm start
    & $94.0\%$ \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.2,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.3472803289240006,0) -- (0.8654597022316693,0);
\draw[black,line width=1pt] (0.3472803289240006,-2pt) -- (0.3472803289240006,2pt);
\draw[black,line width=1pt] (0.8654597022316693,-2pt) -- (0.8654597022316693,2pt);} \\
    \bottomrule
\end{tabularx}

==> results/out/which_rank/table.tex <==
% Generated with rank_based_methods.py
\newcolumntype{R}{>{\raggedleft\arraybackslash}X}
\tablefontsize
\begin{tabularx}{1\linewidth}{Xlrlrr}
    \toprule
    Algorithm 
    & Test accuracy
    & \multicolumn{2}{l}{Data sent per epoch} 
    & \multicolumn{2}{l}{Time per batch}\\
    \cmidrule(lr){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-4} \cmidrule(lr){5-6}
    SGD
    & $94.3\%$ \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.2,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.8915019750595093,0) -- (1.0545023202896129,0);
\draw[black,line width=1pt] (0.8915019750595093,-2pt) -- (0.8915019750595093,2pt);
\draw[black,line width=1pt] (1.0545023202896129,-2pt) -- (1.0545023202896129,2pt);}
    & 1023 MB
    & {\color{gray}($1 \times$)}
    & 312 ms 
    & {\color{gray}$+0\%$}\\
    Rank 1
    & $93.6\%$ \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.2,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.7160021781921391,0) -- (0.8065009832382201,0);
\draw[black,line width=1pt] (0.7160021781921391,-2pt) -- (0.7160021781921391,2pt);
\draw[black,line width=1pt] (0.8065009832382201,-2pt) -- (0.8065009832382201,2pt);}
    & 4 MB
    & {\color{gray}($243 \times$)}
    & 229 ms 
    & {\color{gray}$-26\%$}\\
    Rank 2
    & $94.4\%$ \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.2,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (0.9850030660629268,0) -- (1.0430024385452294,0);
\draw[black,line width=1pt] (0.9850030660629268,-2pt) -- (0.9850030660629268,2pt);
\draw[black,line width=1pt] (1.0430024385452294,-2pt) -- (1.0430024385452294,2pt);}
    & 8 MB
    & {\color{gray}($136 \times$)}
    & 239 ms 
    & {\color{gray}$-23\%$}\\
    Rank 4
    & $94.5\%$ \tikz{
\draw[gray,line width=.3pt] (0,0) -- (1.2,0);
\draw[white, line width=0.01pt] (0,-2pt) -- (0,2pt);
\draw[black,line width=1pt] (1.024501276016235,0) -- (1.0565018177032468,0);
\draw[black,line width=1pt] (1.024501276016235,-2pt) -- (1.024501276016235,2pt);
\draw[black,line width=1pt] (1.0565018177032468,-2pt) -- (1.0565018177032468,2pt);}
    & 14 MB
    & {\color{gray}($72 \times$)}
    & 260 ms 
    & {\color{gray}$-16\%$}\\
    \bottomrule
\end{tabularx}
